The $s$-weak order and $s$-permutahedra I: combinatorics and lattice structure

This is the first contribution of a sequence of papers introducing the notions of $s$-weak order and $s$-permutahedra, certain discrete objects that are indexed by a sequence of non-negative integers $s$. In this first paper, we concentrate purely on the combinatorics and lattice structure of the $s$-weak order, a partial order on certain decreasing trees which generalizes the classical weak order on permutations. In particular, we show that the $s$-weak order is a semidistributive and congruence uniform lattice, generalizing known results for the classical weak order on permutations. Restricting the $s$-weak order to certain trees gives rise to the $s$-Tamari lattice, a sublattice which generalizes the classical Tamari lattice. We show that the $s$-Tamari lattice can be obtained as a quotient lattice of the $s$-weak order when $s$ has no zeros, and show that the $s$-Tamari lattices (for arbitrary $s$) are isomorphic to the $\nu$-Tamari lattices of Pr\'eville-Ratelle and Viennot. The underlying geometric structure of the $s$-weak order will be studied in a sequel of this paper, where we introduce the notion of $s$-permutahedra.

==> figures/doubling.tex <==
\begin{tabular}{cc}
\begin{tikzpicture}
\node(p1) at (0,0) {$1$};
\node(p2) at (-1,1) {$2$};
\node[red](p4) at (1,1) {$4$};
\node(p3) at (-1,2) {$3$};
\node[red](p5) at (1,2) {$5$};
\node(p6) at (0,3) {$6$};

\draw (p1) -- (p2);
\draw (p1) -- (p4);
\draw (p2) -- (p3);
\draw[red] (p4) -- (p5);
\draw (p3) -- (p6);
\draw (p5) -- (p6);
\end{tikzpicture}
&
\begin{tikzpicture}
\node(p1) at (0,0) {$1$};
\node(p2) at (-1,1) {$2$};
\node[red](p40) at (1,1) {$(4,0)$};
\node[red](p41) at (2,2) {$(4,1)$};
\node(p3) at (-1,2) {$3$};
\node[red](p50) at (1,2) {$(5,0)$};
\node[red](p51) at (2,3) {$(5,1)$};
\node(p6) at (1,4) {$6$};

\draw (p1) -- (p2);
\draw (p1) -- (p4);
\draw (p2) -- (p3);
\draw[red] (p40) -- (p50);
\draw[red] (p40) -- (p41);
\draw[red] (p41) -- (p51);
\draw[red] (p50) -- (p51);
\draw (p3) -- (p6);
\draw (p51) -- (p6);
\end{tikzpicture}
\end{tabular}

==> figures/dtrees/T5_example_cong.tex <==
{ \newcommand{\nodea}{\node[draw,circle] (a) {$5$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$3$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$4$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$2$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$1$}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$$}
;}\newcommand{\nodeba}{\node[draw,circle] (ba) {$$}
;}\begin{tikzpicture}[auto]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \&         \& \nodea  \&         \&         \\ 
         \& \nodeb  \&         \&         \&         \&         \& \nodee  \&         \& \nodeba \\ 
 \nodec  \&         \& \noded  \&         \& \nodef  \&         \&         \& \nodei  \&         \\ 
         \&         \&         \& \nodeg  \&         \& \nodeh  \&         \& \nodej  \&         \\
};

\path[ultra thick, red] (b) edge (c) edge (d)
	(f) edge (g) edge (h)
	(i) edge (j)
	(e) edge (f) edge (i)
	(a) edge (b) edge (e) edge (ba);
\end{tikzpicture}}

==> figures/dtrees/T5_example_cong_down.tex <==
{ \newcommand{\nodea}{\node[draw,circle] (a) {$5$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$3$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$2$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$1$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$4$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$$}
;}\newcommand{\nodeba}{\node[draw,circle] (ba) {$$}
;}\begin{tikzpicture}[auto]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \&         \& \nodea  \&         \&         \\ 
         \& \nodeb  \&         \&         \&         \&         \& \nodeh  \&         \& \nodeba \\ 
 \nodec  \&         \&         \& \noded  \&         \& \nodei  \&         \& \nodej  \&         \\ 
         \&         \& \nodee  \&         \& \nodef  \&         \&         \&         \&         \\ 
         \&         \&         \&         \& \nodeg  \&         \&         \&         \&         \\
};

\path[ultra thick, red] (f) edge (g)
	(d) edge (e) edge (f)
	(b) edge (c) edge (d)
	(h) edge (i) edge (j)
	(a) edge (b) edge (h) edge (ba);
\end{tikzpicture}}


==> figures/dtrees/T5_example_cong_up.tex <==
{ \newcommand{\nodea}{\node[draw,circle] (a) {$5$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$3$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$4$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$2$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$1$}
;}\newcommand{\nodeba}{\node[draw,circle] (ba) {$$}
;}\begin{tikzpicture}[auto]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \& \nodea  \&         \&         \&         \&         \\ 
         \& \nodeb  \&         \&         \& \nodee  \&         \&         \& \nodeh  \&         \\ 
 \nodec  \&         \& \noded  \& \nodef  \&         \& \nodeg  \& \nodei  \&         \& \nodej  \\ 
         \&         \&         \&         \&         \&         \&         \&         \& \nodeba \\
};

\path[ultra thick, red] (b) edge (c) edge (d)
	(e) edge (f) edge (g)
	(j) edge (ba)
	(h) edge (i) edge (j)
	(a) edge (b) edge (e) edge (h);
\end{tikzpicture}}


==> figures/example_pure.tex <==
\scalebox{3}{
\begin{tikzpicture}[every node/.style={inner sep = 0pt}]
\node(tree0) at (0.866025403784439,0.500000000000000) {\scalebox{0.15}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$4$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$3$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$2$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$1$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \& \nodea  \&         \\ 
         \&         \& \nodeb  \&         \&         \&         \& \nodej  \\ 
 \nodec  \&         \& \noded  \&         \& \nodei  \&         \&         \\ 
         \& \nodee  \& \nodef  \& \nodeh  \&         \&         \&         \\ 
         \&         \& \nodeg  \&         \&         \&         \&         \\
};

\path[ultra thick, red] (f) edge (g)
	(d) edge (e) edge (f) edge (h)
	(b) edge (c) edge (d) edge (i)
	(a) edge (b) edge (j);
\end{tikzpicture}}
$}};
\node(tree1) at (0.000000000000000,2.00000000000000) {\scalebox{0.15}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$4$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$3$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$2$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$1$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \&         \&         \\ 
 \nodeb  \&         \&         \&         \& \nodec  \&         \&         \\ 
         \&         \& \noded  \&         \& \nodee  \&         \& \nodej  \\ 
         \&         \&         \& \nodef  \& \nodeg  \& \nodei  \&         \\ 
         \&         \&         \&         \& \nodeh  \&         \&         \\
};

\path[ultra thick, red] (g) edge (h)
	(e) edge (f) edge (g) edge (i)
	(c) edge (d) edge (e) edge (j)
	(a) edge (b) edge (c);
\end{tikzpicture}}
$}};
\node(tree2) at (1.73205080756888,1.00000000000000) {\scalebox{0.15}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$4$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$3$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$2$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$1$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \& \nodea  \&         \\ 
         \& \nodeb  \&         \&         \&         \&         \& \nodej  \\ 
 \nodec  \& \noded  \&         \& \nodee  \&         \&         \&         \\ 
         \&         \& \nodef  \& \nodeg  \& \nodei  \&         \&         \\ 
         \&         \&         \& \nodeh  \&         \&         \&         \\
};

\path[ultra thick, red] (g) edge (h)
	(e) edge (f) edge (g) edge (i)
	(b) edge (c) edge (d) edge (e)
	(a) edge (b) edge (j);
\end{tikzpicture}}
$}};
\node(tree3) at (1.73205080756888,2.00000000000000) {\scalebox{0.15}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$4$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$3$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$2$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$1$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \&         \&         \&         \\ 
         \& \nodeb  \&         \&         \&         \& \nodef  \&         \\ 
 \nodec  \& \noded  \& \nodee  \&         \& \nodeg  \& \nodeh  \& \nodej  \\ 
         \&         \&         \&         \&         \& \nodei  \&         \\
};

\path[ultra thick, red] (b) edge (c) edge (d) edge (e)
	(h) edge (i)
	(f) edge (g) edge (h) edge (j)
	(a) edge (b) edge (f);
\end{tikzpicture}}
$}};
\node(tree4) at (0.866025403784439,2.50000000000000) {\scalebox{0.15}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$4$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$3$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$2$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$1$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \&         \&         \\ 
 \nodeb  \&         \&         \& \nodec  \&         \&         \&         \\ 
         \&         \& \noded  \& \nodee  \&         \& \nodef  \&         \\ 
         \&         \&         \&         \& \nodeg  \& \nodeh  \& \nodej  \\ 
         \&         \&         \&         \&         \& \nodei  \&         \\
};

\path[ultra thick, red] (h) edge (i)
	(f) edge (g) edge (h) edge (j)
	(c) edge (d) edge (e) edge (f)
	(a) edge (b) edge (c);
\end{tikzpicture}}
$}};

\draw (tree0) -- (tree1);
\draw (tree0) -- (tree2);
\draw (tree1) -- (tree4);
\draw (tree2) -- (tree3);
\draw (tree3) -- (tree4);
\end{tikzpicture}
}

==> figures/example_stamari_rotation.tex <==
\begin{tabular}{cc}
{ \newcommand{\nodea}{\node[draw,circle] (a) {$7$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$5$}
;}\newcommand{\nodec}{\node[draw,circle,fill=red!50] (c) {$2$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$1$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$3$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$4$}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$$}
;}\newcommand{\nodeba}{\node[draw,circle] (ba) {$$}
;}\newcommand{\nodebb}{\node[draw,circle] (bb) {$6$}
;}\newcommand{\nodebc}{\node[draw,circle] (bc) {$$}
;}\newcommand{\nodebd}{\node[draw,circle] (bd) {$$}
;}\newcommand{\nodebe}{\node[draw,circle] (be) {$$}
;}
\scalebox{.7}{
\begin{tikzpicture}[auto]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \&         \&         \&         \& \nodea  \&         \&         \\ 
         \&         \& \nodeb  \&         \&         \&         \&         \&         \& \nodebb \&         \& \nodebe \\ 
 \nodec  \&         \& \nodef  \&         \&         \& \nodei  \&         \& \nodebc \&         \& \nodebd \&         \\ 
 \noded  \& \nodeg  \&         \& \nodeh  \& \nodej  \&         \& \nodeba \&         \&         \&         \&         \\ 
 \nodee  \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \\
};

\path[ultra thick, red] (d) edge (e)
	(c) edge (d)
	(f) edge (g) edge (h)
	(i) edge (j) edge (ba)
	(b) edge (c) edge (f) edge (i)
	(bb) edge (bc) edge (bd)
	(a) edge (b) edge (bb) edge (be);
\end{tikzpicture}}
}
&
{ \newcommand{\nodea}{\node[draw,circle] (a) {$7$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$5$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$1$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$3$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$2$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$4$}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$$}
;}\newcommand{\nodeba}{\node[draw,circle] (ba) {$$}
;}\newcommand{\nodebb}{\node[draw,circle] (bb) {$6$}
;}\newcommand{\nodebc}{\node[draw,circle] (bc) {$$}
;}\newcommand{\nodebd}{\node[draw,circle] (bd) {$$}
;}\newcommand{\nodebe}{\node[draw,circle] (be) {$$}
;}
\scalebox{.7}{
\begin{tikzpicture}[auto]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \&         \&         \&         \& \nodea  \&         \&         \\ 
         \&         \& \nodeb  \&         \&         \&         \&         \&         \& \nodebb \&         \& \nodebe \\ 
 \nodec  \&         \& \nodee  \&         \&         \& \nodei  \&         \& \nodebc \&         \& \nodebd \&         \\ 
 \noded  \& \nodef  \&         \& \nodeh  \& \nodej  \&         \& \nodeba \&         \&         \&         \&         \\ 
         \& \nodeg  \&         \&         \&         \&         \&         \&         \&         \&         \&         \\
};

\path[ultra thick, red] (c) edge (d)
	(f) edge (g)
	(e) edge (f) edge (h)
	(i) edge (j) edge (ba)
	(b) edge (c) edge (e) edge (i)
	(bb) edge (bc) edge (bd)
	(a) edge (b) edge (bb) edge (be);
\end{tikzpicture}}
}
\\
\multicolumn{2}{c}{$(2,5)$} \\\hline
{ \newcommand{\nodea}{\node[draw,circle] (a) {$7$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$5$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$2$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$1$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$$}
;}\newcommand{\nodef}{\node[draw,circle,fill=red!50] (f) {$3$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$4$}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$$}
;}\newcommand{\nodeba}{\node[draw,circle] (ba) {$$}
;}\newcommand{\nodebb}{\node[draw,circle] (bb) {$6$}
;}\newcommand{\nodebc}{\node[draw,circle] (bc) {$$}
;}\newcommand{\nodebd}{\node[draw,circle] (bd) {$$}
;}\newcommand{\nodebe}{\node[draw,circle] (be) {$$}
;}
\scalebox{.7}{
\begin{tikzpicture}[auto]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \&         \&         \&         \& \nodea  \&         \&         \\ 
         \&         \& \nodeb  \&         \&         \&         \&         \&         \& \nodebb \&         \& \nodebe \\ 
 \nodec  \&         \& \nodef  \&         \&         \& \nodei  \&         \& \nodebc \&         \& \nodebd \&         \\ 
 \noded  \& \nodeg  \&         \& \nodeh  \& \nodej  \&         \& \nodeba \&         \&         \&         \&         \\ 
 \nodee  \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \\
};

\path[ultra thick, red] (d) edge (e)
	(c) edge (d)
	(f) edge (g) edge (h)
	(i) edge (j) edge (ba)
	(b) edge (c) edge (f) edge (i)
	(bb) edge (bc) edge (bd)
	(a) edge (b) edge (bb) edge (be);
\end{tikzpicture}}
}
&
{ \newcommand{\nodea}{\node[draw,circle] (a) {$7$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$5$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$2$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$1$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$4$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$3$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$$}
;}\newcommand{\nodeba}{\node[draw,circle] (ba) {$$}
;}\newcommand{\nodebb}{\node[draw,circle] (bb) {$6$}
;}\newcommand{\nodebc}{\node[draw,circle] (bc) {$$}
;}\newcommand{\nodebd}{\node[draw,circle] (bd) {$$}
;}\newcommand{\nodebe}{\node[draw,circle] (be) {$$}
;}
\scalebox{.7}{
\begin{tikzpicture}[auto]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \&         \&         \&         \& \nodea  \&         \&         \\ 
         \& \nodeb  \&         \&         \&         \&         \&         \&         \& \nodebb \&         \& \nodebe \\ 
 \nodec  \& \nodef  \&         \&         \&         \& \nodeg  \&         \& \nodebc \&         \& \nodebd \&         \\ 
 \noded  \&         \&         \& \nodeh  \&         \&         \& \nodeba \&         \&         \&         \&         \\ 
 \nodee  \&         \& \nodei  \&         \& \nodej  \&         \&         \&         \&         \&         \&         \\
};

\path[ultra thick, red] (d) edge (e)
	(c) edge (d)
	(h) edge (i) edge (j)
	(g) edge (h) edge (ba)
	(b) edge (c) edge (f) edge (g)
	(bb) edge (bc) edge (bd)
	(a) edge (b) edge (bb) edge (be);
\end{tikzpicture}}}
\\
\multicolumn{2}{c}{$(3,5)$} \\\hline
{ \newcommand{\nodea}{\node[draw,circle] (a) {$7$}
;}\newcommand{\nodeb}{\node[draw,circle,fill=red!50] (b) {$5$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$2$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$1$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$3$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$4$}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$$}
;}\newcommand{\nodeba}{\node[draw,circle] (ba) {$$}
;}\newcommand{\nodebb}{\node[draw,circle] (bb) {$6$}
;}\newcommand{\nodebc}{\node[draw,circle] (bc) {$$}
;}\newcommand{\nodebd}{\node[draw,circle] (bd) {$$}
;}\newcommand{\nodebe}{\node[draw,circle] (be) {$$}
;}
\scalebox{.7}{
\begin{tikzpicture}[auto]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \&         \&         \&         \& \nodea  \&         \&         \\ 
         \&         \& \nodeb  \&         \&         \&         \&         \&         \& \nodebb \&         \& \nodebe \\ 
 \nodec  \&         \& \nodef  \&         \&         \& \nodei  \&         \& \nodebc \&         \& \nodebd \&         \\ 
 \noded  \& \nodeg  \&         \& \nodeh  \& \nodej  \&         \& \nodeba \&         \&         \&         \&         \\ 
 \nodee  \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \\
};

\path[ultra thick, red] (d) edge (e)
	(c) edge (d)
	(f) edge (g) edge (h)
	(i) edge (j) edge (ba)
	(b) edge (c) edge (f) edge (i)
	(bb) edge (bc) edge (bd)
	(a) edge (b) edge (bb) edge (be);
\end{tikzpicture}}
}
&
{ \newcommand{\nodea}{\node[draw,circle] (a) {$7$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$1$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$6$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$5$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$3$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$$}
;}\newcommand{\nodeba}{\node[draw,circle] (ba) {$4$}
;}\newcommand{\nodebb}{\node[draw,circle] (bb) {$$}
;}\newcommand{\nodebc}{\node[draw,circle] (bc) {$$}
;}\newcommand{\nodebd}{\node[draw,circle] (bd) {$$}
;}\newcommand{\nodebe}{\node[draw,circle] (be) {$$}
;}
\scalebox{.7}{
\begin{tikzpicture}[auto]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \&         \&         \&         \& \nodea  \&         \&         \\ 
 \nodeb  \&         \&         \&         \&         \&         \&         \&         \& \nodee  \&         \& \nodebe \\ 
 \nodec  \&         \&         \& \nodef  \&         \&         \&         \&         \&         \& \nodebd \&         \\ 
 \noded  \& \nodeg  \&         \& \nodeh  \&         \&         \& \nodeba \&         \&         \&         \&         \\ 
         \&         \& \nodei  \&         \& \nodej  \& \nodebb \&         \& \nodebc \&         \&         \&         \\
};

\path[ultra thick, red] (c) edge (d)
	(b) edge (c)
	(h) edge (i) edge (j)
	(ba) edge (bb) edge (bc)
	(f) edge (g) edge (h) edge (ba)
	(e) edge (f) edge (bd)
	(a) edge (b) edge (e) edge (be);
\end{tikzpicture}}
}
\\
\multicolumn{2}{c}{$(5,7)$} \\\hline
{ \newcommand{\nodea}{\node[draw,circle] (a) {$7$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$5$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$2$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$1$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$3$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$4$}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$$}
;}\newcommand{\nodeba}{\node[draw,circle] (ba) {$$}
;}\newcommand{\nodebb}{\node[draw,circle,fill=red!50] (bb) {$6$}
;}\newcommand{\nodebc}{\node[draw,circle] (bc) {$$}
;}\newcommand{\nodebd}{\node[draw,circle] (bd) {$$}
;}\newcommand{\nodebe}{\node[draw,circle] (be) {$$}
;}
\scalebox{.7}{
\begin{tikzpicture}[auto]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \&         \&         \&         \& \nodea  \&         \&         \\ 
         \&         \& \nodeb  \&         \&         \&         \&         \&         \& \nodebb \&         \& \nodebe \\ 
 \nodec  \&         \& \nodef  \&         \&         \& \nodei  \&         \& \nodebc \&         \& \nodebd \&         \\ 
 \noded  \& \nodeg  \&         \& \nodeh  \& \nodej  \&         \& \nodeba \&         \&         \&         \&         \\ 
 \nodee  \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \\
};

\path[ultra thick, red] (d) edge (e)
	(c) edge (d)
	(f) edge (g) edge (h)
	(i) edge (j) edge (ba)
	(b) edge (c) edge (f) edge (i)
	(bb) edge (bc) edge (bd)
	(a) edge (b) edge (bb) edge (be);
\end{tikzpicture}}
}
&
{ \newcommand{\nodea}{\node[draw,circle] (a) {$7$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$5$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$2$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$1$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$3$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$4$}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$$}
;}\newcommand{\nodeba}{\node[draw,circle] (ba) {$$}
;}\newcommand{\nodebb}{\node[draw,circle] (bb) {$$}
;}\newcommand{\nodebc}{\node[draw,circle] (bc) {$6$}
;}\newcommand{\nodebd}{\node[draw,circle] (bd) {$$}
;}\newcommand{\nodebe}{\node[draw,circle] (be) {$$}
;}
\scalebox{.7}{
\begin{tikzpicture}[auto]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \&         \&         \& \nodea  \&         \&         \&         \\ 
         \&         \& \nodeb  \&         \&         \&         \&         \& \nodebb \&         \& \nodebc \&         \\ 
 \nodec  \&         \& \nodef  \&         \&         \& \nodei  \&         \&         \& \nodebd \&         \& \nodebe \\ 
 \noded  \& \nodeg  \&         \& \nodeh  \& \nodej  \&         \& \nodeba \&         \&         \&         \&         \\ 
 \nodee  \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \\
};

\path[ultra thick, red] (d) edge (e)
	(c) edge (d)
	(f) edge (g) edge (h)
	(i) edge (j) edge (ba)
	(b) edge (c) edge (f) edge (i)
	(bc) edge (bd) edge (be)
	(a) edge (b) edge (bb) edge (bc);
\end{tikzpicture}}
}
\\
\multicolumn{2}{c}{$(6,7)$} \\\hline
\end{tabular}

==> figures/example_tree_rotation.tex <==
\begin{tabular}{ccc}
{ \newcommand{\nodea}{\node[draw,circle] (a) {$8$}
;}\newcommand{\nodeb}{\node[draw,circle,fill=red!50] (b) {$5$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$7$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$6$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$3$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$ $}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$4$}
;}\newcommand{\nodeba}{\node[draw,circle] (ba) {$2$}
;}\newcommand{\nodebb}{\node[draw,circle] (bb) {$ $}
;}\newcommand{\nodebc}{\node[draw,circle] (bc) {$1$}
;}\newcommand{\nodebd}{\node[draw,circle] (bd) {$ $}
;}\newcommand{\nodebe}{\node[draw,circle] (be) {$ $}
;}\newcommand{\nodebf}{\node[draw,circle] (bf) {$ $}
;}
\scalebox{.7}{\begin{tikzpicture}[auto]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \&         \&         \& \nodea  \&         \&         \&         \\ 
         \& \nodeb  \&         \&         \&         \&         \&         \& \nodee  \&         \&         \& \nodebf \\ 
 \nodec  \&         \& \noded  \&         \& \nodef  \&         \&         \& \nodej  \&         \& \nodebe \&         \\ 
         \&         \&         \&         \& \nodeg  \&         \& \nodeba \&         \& \nodebc \&         \&         \\ 
         \&         \&         \& \nodeh  \&         \& \nodei  \& \nodebb \&         \& \nodebd \&         \&         \\
};

\path[ultra thick, red] (b) edge (c) edge (d)
	(g) edge (h) edge (i)
	(f) edge (g)
	(ba) edge (bb)
	(bc) edge (bd)
	(j) edge (ba) edge (bc)
	(e) edge (f) edge (j) edge (be)
	(a) edge (b) edge (e) edge (bf);
\end{tikzpicture}}}
&
{ \newcommand{\nodea}{\node[draw,circle] (a) {$8$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$ $}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$7$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$6$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$5$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$3$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$ $}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$4$}
;}\newcommand{\nodeba}{\node[draw,circle] (ba) {$2$}
;}\newcommand{\nodebb}{\node[draw,circle] (bb) {$ $}
;}\newcommand{\nodebc}{\node[draw,circle] (bc) {$1$}
;}\newcommand{\nodebd}{\node[draw,circle] (bd) {$ $}
;}\newcommand{\nodebe}{\node[draw,circle] (be) {$ $}
;}\newcommand{\nodebf}{\node[draw,circle] (bf) {$ $}
;}
\scalebox{.7}{\begin{tikzpicture}[auto]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \&         \&         \& \nodea  \&         \&         \&         \\ 
 \nodeb  \&         \&         \&         \&         \&         \&         \& \nodec  \&         \&         \& \nodebf \\ 
         \&         \& \noded  \&         \&         \&         \&         \& \nodej  \&         \& \nodebe \&         \\ 
         \&         \& \nodee  \&         \&         \&         \& \nodeba \&         \& \nodebc \&         \&         \\ 
         \& \nodef  \&         \&         \& \nodeg  \&         \& \nodebb \&         \& \nodebd \&         \&         \\ 
         \&         \&         \& \nodeh  \&         \& \nodei  \&         \&         \&         \&         \&         \\
};

\path[ultra thick, red] (g) edge (h) edge (i)
	(e) edge (f) edge (g)
	(d) edge (e)
	(ba) edge (bb)
	(bc) edge (bd)
	(j) edge (ba) edge (bc)
	(c) edge (d) edge (j) edge (be)
	(a) edge (b) edge (c) edge (bf);
\end{tikzpicture}}}
\\
\multicolumn{2}{c}{$(5,8)$} \\\hline
{ \newcommand{\nodea}{\node[draw,circle] (a) {$8$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$5$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$7$}
;}\newcommand{\nodef}{\node[draw,circle, fill=red!50] (f) {$6$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$3$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$ $}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$4$}
;}\newcommand{\nodeba}{\node[draw,circle] (ba) {$2$}
;}\newcommand{\nodebb}{\node[draw,circle] (bb) {$ $}
;}\newcommand{\nodebc}{\node[draw,circle] (bc) {$1$}
;}\newcommand{\nodebd}{\node[draw,circle] (bd) {$ $}
;}\newcommand{\nodebe}{\node[draw,circle] (be) {$ $}
;}\newcommand{\nodebf}{\node[draw,circle] (bf) {$ $}
;}
\scalebox{.7}{\begin{tikzpicture}[auto]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \&         \&         \& \nodea  \&         \&         \&         \\ 
         \& \nodeb  \&         \&         \&         \&         \&         \& \nodee  \&         \&         \& \nodebf \\ 
 \nodec  \&         \& \noded  \&         \& \nodef  \&         \&         \& \nodej  \&         \& \nodebe \&         \\ 
         \&         \&         \&         \& \nodeg  \&         \& \nodeba \&         \& \nodebc \&         \&         \\ 
         \&         \&         \& \nodeh  \&         \& \nodei  \& \nodebb \&         \& \nodebd \&         \&         \\
};

\path[ultra thick, red] (b) edge (c) edge (d)
	(g) edge (h) edge (i)
	(f) edge (g)
	(ba) edge (bb)
	(bc) edge (bd)
	(j) edge (ba) edge (bc)
	(e) edge (f) edge (j) edge (be)
	(a) edge (b) edge (e) edge (bf);
\end{tikzpicture}}}
&
{ \newcommand{\nodea}{\node[draw,circle] (a) {$8$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$5$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$7$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$3$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$6$}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$4$}
;}\newcommand{\nodeba}{\node[draw,circle] (ba) {$2$}
;}\newcommand{\nodebb}{\node[draw,circle] (bb) {$ $}
;}\newcommand{\nodebc}{\node[draw,circle] (bc) {$1$}
;}\newcommand{\nodebd}{\node[draw,circle] (bd) {$ $}
;}\newcommand{\nodebe}{\node[draw,circle] (be) {$ $}
;}\newcommand{\nodebf}{\node[draw,circle] (bf) {$ $}
;}
\scalebox{.7}{\begin{tikzpicture}[auto]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \&         \&         \& \nodea  \&         \&         \&         \\ 
         \& \nodeb  \&         \&         \&         \&         \&         \& \nodee  \&         \&         \& \nodebf \\ 
 \nodec  \&         \& \noded  \&         \& \nodef  \&         \&         \& \nodei  \&         \& \nodebe \&         \\ 
         \&         \&         \& \nodeg  \&         \& \nodeh  \&         \& \nodej  \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \& \nodeba \&         \& \nodebc \&         \&         \\ 
         \&         \&         \&         \&         \&         \& \nodebb \&         \& \nodebd \&         \&         \\
};

\path[ultra thick, red] (b) edge (c) edge (d)
	(f) edge (g) edge (h)
	(ba) edge (bb)
	(bc) edge (bd)
	(j) edge (ba) edge (bc)
	(i) edge (j)
	(e) edge (f) edge (i) edge (be)
	(a) edge (b) edge (e) edge (bf);
\end{tikzpicture}}} \\
\multicolumn{2}{c}{$(6,7)$} \\\hline
{ \newcommand{\nodea}{\node[draw,circle] (a) {$8$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$5$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$7$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$6$}
;}\newcommand{\nodeg}{\node[draw,circle,fill=red!50] (g) {$3$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$ $}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$4$}
;}\newcommand{\nodeba}{\node[draw,circle] (ba) {$2$}
;}\newcommand{\nodebb}{\node[draw,circle] (bb) {$ $}
;}\newcommand{\nodebc}{\node[draw,circle] (bc) {$1$}
;}\newcommand{\nodebd}{\node[draw,circle] (bd) {$ $}
;}\newcommand{\nodebe}{\node[draw,circle] (be) {$ $}
;}\newcommand{\nodebf}{\node[draw,circle] (bf) {$ $}
;}
\scalebox{.7}{\begin{tikzpicture}[auto]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \&         \&         \& \nodea  \&         \&         \&         \\ 
         \& \nodeb  \&         \&         \&         \&         \&         \& \nodee  \&         \&         \& \nodebf \\ 
 \nodec  \&         \& \noded  \&         \& \nodef  \&         \&         \& \nodej  \&         \& \nodebe \&         \\ 
         \&         \&         \&         \& \nodeg  \&         \& \nodeba \&         \& \nodebc \&         \&         \\ 
         \&         \&         \& \nodeh  \&         \& \nodei  \& \nodebb \&         \& \nodebd \&         \&         \\
};

\path[ultra thick, red] (b) edge (c) edge (d)
	(g) edge (h) edge (i)
	(f) edge (g)
	(ba) edge (bb)
	(bc) edge (bd)
	(j) edge (ba) edge (bc)
	(e) edge (f) edge (j) edge (be)
	(a) edge (b) edge (e) edge (bf);
\end{tikzpicture}}}
&
{ \newcommand{\nodea}{\node[draw,circle] (a) {$8$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$5$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$7$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$6$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$4$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$3$}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$ $}
;}\newcommand{\nodeba}{\node[draw,circle] (ba) {$2$}
;}\newcommand{\nodebb}{\node[draw,circle] (bb) {$ $}
;}\newcommand{\nodebc}{\node[draw,circle] (bc) {$1$}
;}\newcommand{\nodebd}{\node[draw,circle] (bd) {$ $}
;}\newcommand{\nodebe}{\node[draw,circle] (be) {$ $}
;}\newcommand{\nodebf}{\node[draw,circle] (bf) {$ $}
;}
\scalebox{.7}{\begin{tikzpicture}[auto]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \&         \&         \& \nodea  \&         \&         \&         \\ 
         \& \nodeb  \&         \&         \&         \&         \&         \& \nodee  \&         \&         \& \nodebf \\ 
 \nodec  \&         \& \noded  \& \nodef  \&         \&         \&         \& \nodeh  \&         \& \nodebe \&         \\ 
         \&         \&         \& \nodeg  \&         \& \nodei  \&         \&         \& \nodebc \&         \&         \\ 
         \&         \&         \&         \& \nodej  \&         \& \nodeba \&         \& \nodebd \&         \&         \\ 
         \&         \&         \&         \&         \&         \& \nodebb \&         \&         \&         \&         \\
};

\path[ultra thick, red] (b) edge (c) edge (d)
	(f) edge (g)
	(ba) edge (bb)
	(i) edge (j) edge (ba)
	(bc) edge (bd)
	(h) edge (i) edge (bc)
	(e) edge (f) edge (h) edge (be)
	(a) edge (b) edge (e) edge (bf);
\end{tikzpicture}}} \\
\multicolumn{2}{c}{$(3,7)$} \\\hline
{ \newcommand{\nodea}{\node[draw,circle] (a) {$8$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$5$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$7$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$6$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$3$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$ $}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$4$}
;}\newcommand{\nodeba}{\node[draw,circle,fill=red!50] (ba) {$2$}
;}\newcommand{\nodebb}{\node[draw,circle] (bb) {$ $}
;}\newcommand{\nodebc}{\node[draw,circle] (bc) {$1$}
;}\newcommand{\nodebd}{\node[draw,circle] (bd) {$ $}
;}\newcommand{\nodebe}{\node[draw,circle] (be) {$ $}
;}\newcommand{\nodebf}{\node[draw,circle] (bf) {$ $}
;}
\scalebox{.7}{\begin{tikzpicture}[auto]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \&         \&         \& \nodea  \&         \&         \&         \\ 
         \& \nodeb  \&         \&         \&         \&         \&         \& \nodee  \&         \&         \& \nodebf \\ 
 \nodec  \&         \& \noded  \&         \& \nodef  \&         \&         \& \nodej  \&         \& \nodebe \&         \\ 
         \&         \&         \&         \& \nodeg  \&         \& \nodeba \&         \& \nodebc \&         \&         \\ 
         \&         \&         \& \nodeh  \&         \& \nodei  \& \nodebb \&         \& \nodebd \&         \&         \\
};

\path[ultra thick, red] (b) edge (c) edge (d)
	(g) edge (h) edge (i)
	(f) edge (g)
	(ba) edge (bb)
	(bc) edge (bd)
	(j) edge (ba) edge (bc)
	(e) edge (f) edge (j) edge (be)
	(a) edge (b) edge (e) edge (bf);
\end{tikzpicture}}}
&
{ \newcommand{\nodea}{\node[draw,circle] (a) {$8$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$5$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$7$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$6$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$3$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$ $}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$4$}
;}\newcommand{\nodeba}{\node[draw,circle] (ba) {$ $}
;}\newcommand{\nodebb}{\node[draw,circle] (bb) {$2$}
;}\newcommand{\nodebc}{\node[draw,circle] (bc) {$1$}
;}\newcommand{\nodebd}{\node[draw,circle] (bd) {$ $}
;}\newcommand{\nodebe}{\node[draw,circle] (be) {$ $}
;}\newcommand{\nodebf}{\node[draw,circle] (bf) {$ $}
;}
\scalebox{.7}{\begin{tikzpicture}[auto]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \&         \&         \& \nodea  \&         \&         \&         \\ 
         \& \nodeb  \&         \&         \&         \&         \&         \& \nodee  \&         \&         \& \nodebf \\ 
 \nodec  \&         \& \noded  \&         \& \nodef  \&         \&         \& \nodej  \&         \& \nodebe \&         \\ 
         \&         \&         \&         \& \nodeg  \&         \& \nodeba \&         \& \nodebb \&         \&         \\ 
         \&         \&         \& \nodeh  \&         \& \nodei  \&         \&         \& \nodebc \&         \&         \\ 
         \&         \&         \&         \&         \&         \&         \&         \& \nodebd \&         \&         \\
};

\path[ultra thick, red] (b) edge (c) edge (d)
	(g) edge (h) edge (i)
	(f) edge (g)
	(bc) edge (bd)
	(bb) edge (bc)
	(j) edge (ba) edge (bb)
	(e) edge (f) edge (j) edge (be)
	(a) edge (b) edge (e) edge (bf);
\end{tikzpicture}}} \\
\multicolumn{2}{c}{$(2,4)$} \\\hline
{ \newcommand{\nodea}{\node[draw,circle] (a) {$8$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$5$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$7$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$6$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$3$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$ $}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$4$}
;}\newcommand{\nodeba}{\node[draw,circle] (ba) {$2$}
;}\newcommand{\nodebb}{\node[draw,circle] (bb) {$ $}
;}\newcommand{\nodebc}{\node[draw,circle,fill=red!50] (bc) {$1$}
;}\newcommand{\nodebd}{\node[draw,circle] (bd) {$ $}
;}\newcommand{\nodebe}{\node[draw,circle] (be) {$ $}
;}\newcommand{\nodebf}{\node[draw,circle] (bf) {$ $}
;}
\scalebox{.7}{\begin{tikzpicture}[auto]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \&         \&         \& \nodea  \&         \&         \&         \\ 
         \& \nodeb  \&         \&         \&         \&         \&         \& \nodee  \&         \&         \& \nodebf \\ 
 \nodec  \&         \& \noded  \&         \& \nodef  \&         \&         \& \nodej  \&         \& \nodebe \&         \\ 
         \&         \&         \&         \& \nodeg  \&         \& \nodeba \&         \& \nodebc \&         \&         \\ 
         \&         \&         \& \nodeh  \&         \& \nodei  \& \nodebb \&         \& \nodebd \&         \&         \\
};

\path[ultra thick, red] (b) edge (c) edge (d)
	(g) edge (h) edge (i)
	(f) edge (g)
	(ba) edge (bb)
	(bc) edge (bd)
	(j) edge (ba) edge (bc)
	(e) edge (f) edge (j) edge (be)
	(a) edge (b) edge (e) edge (bf);
\end{tikzpicture}}}
&
{ \newcommand{\nodea}{\node[draw,circle] (a) {$8$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$5$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$7$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$6$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$3$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$ $}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$4$}
;}\newcommand{\nodeba}{\node[draw,circle] (ba) {$2$}
;}\newcommand{\nodebb}{\node[draw,circle] (bb) {$ $}
;}\newcommand{\nodebc}{\node[draw,circle] (bc) {$ $}
;}\newcommand{\nodebd}{\node[draw,circle] (bd) {$1$}
;}\newcommand{\nodebe}{\node[draw,circle] (be) {$ $}
;}\newcommand{\nodebf}{\node[draw,circle] (bf) {$ $}
;}
\scalebox{.7}{\begin{tikzpicture}[auto]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \&         \&         \& \nodea  \&         \&         \&         \\ 
         \& \nodeb  \&         \&         \&         \&         \&         \& \nodee  \&         \&         \& \nodebf \\ 
 \nodec  \&         \& \noded  \&         \& \nodef  \&         \&         \& \nodej  \&         \& \nodebd \&         \\ 
         \&         \&         \&         \& \nodeg  \&         \& \nodeba \&         \& \nodebc \& \nodebe \&         \\ 
         \&         \&         \& \nodeh  \&         \& \nodei  \& \nodebb \&         \&         \&         \&         \\
};

\path[ultra thick, red] (b) edge (c) edge (d)
	(g) edge (h) edge (i)
	(f) edge (g)
	(ba) edge (bb)
	(j) edge (ba) edge (bc)
	(bd) edge (be)
	(e) edge (f) edge (j) edge (bd)
	(a) edge (b) edge (e) edge (bf);
\end{tikzpicture}}} \\
\multicolumn{2}{c}{$(1,7)$} \\\hline
{ \newcommand{\nodea}{\node[draw,circle] (a) {$8$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$5$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle, fill=red!50] (e) {$7$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$6$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$3$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$ $}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$4$}
;}\newcommand{\nodeba}{\node[draw,circle] (ba) {$2$}
;}\newcommand{\nodebb}{\node[draw,circle] (bb) {$ $}
;}\newcommand{\nodebc}{\node[draw,circle] (bc) {$1$}
;}\newcommand{\nodebd}{\node[draw,circle] (bd) {$ $}
;}\newcommand{\nodebe}{\node[draw,circle] (be) {$ $}
;}\newcommand{\nodebf}{\node[draw,circle] (bf) {$ $}
;}
\scalebox{.7}{\begin{tikzpicture}[auto]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \&         \&         \& \nodea  \&         \&         \&         \\ 
         \& \nodeb  \&         \&         \&         \&         \&         \& \nodee  \&         \&         \& \nodebf \\ 
 \nodec  \&         \& \noded  \&         \& \nodef  \&         \&         \& \nodej  \&         \& \nodebe \&         \\ 
         \&         \&         \&         \& \nodeg  \&         \& \nodeba \&         \& \nodebc \&         \&         \\ 
         \&         \&         \& \nodeh  \&         \& \nodei  \& \nodebb \&         \& \nodebd \&         \&         \\
};

\path[ultra thick, red] (b) edge (c) edge (d)
	(g) edge (h) edge (i)
	(f) edge (g)
	(ba) edge (bb)
	(bc) edge (bd)
	(j) edge (ba) edge (bc)
	(e) edge (f) edge (j) edge (be)
	(a) edge (b) edge (e) edge (bf);
\end{tikzpicture}}} &
{ \newcommand{\nodea}{\node[draw,circle] (a) {$8$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$5$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$6$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$3$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$7$}
;}\newcommand{\nodej}{\node[draw,circle] (j) {$ $}
;}\newcommand{\nodeba}{\node[draw,circle] (ba) {$4$}
;}\newcommand{\nodebb}{\node[draw,circle] (bb) {$2$}
;}\newcommand{\nodebc}{\node[draw,circle] (bc) {$ $}
;}\newcommand{\nodebd}{\node[draw,circle] (bd) {$1$}
;}\newcommand{\nodebe}{\node[draw,circle] (be) {$ $}
;}\newcommand{\nodebf}{\node[draw,circle] (bf) {$ $}
;}
\scalebox{.7}{\begin{tikzpicture}[auto]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \& \nodea  \&         \&         \&         \&         \&         \&         \\ 
         \& \nodeb  \&         \&         \& \nodee  \&         \&         \&         \& \nodei  \&         \&         \\ 
 \nodec  \&         \& \noded  \&         \& \nodef  \&         \& \nodej  \&         \& \nodeba \&         \& \nodebf \\ 
         \&         \&         \& \nodeg  \&         \& \nodeh  \&         \& \nodebb \&         \& \nodebd \&         \\ 
         \&         \&         \&         \&         \&         \&         \& \nodebc \&         \& \nodebe \&         \\
};

\path[ultra thick, red] (b) edge (c) edge (d)
	(f) edge (g) edge (h)
	(e) edge (f)
	(bb) edge (bc)
	(bd) edge (be)
	(ba) edge (bb) edge (bd)
	(i) edge (j) edge (ba) edge (bf)
	(a) edge (b) edge (e) edge (i);
\end{tikzpicture}}} \\
\multicolumn{2}{c}{$(7,8)$} \\\hline
\end{tabular}

==> figures/sweak_doubling.tex <==
\begin{tabular}{ccc}
\scalebox{1.5}{
\begin{tikzpicture}[every node/.style={inner sep = -.5pt}]
\node[draw=red,circle,inner sep=-3pt](tree0) at (0.000000000000000,0.000000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$1$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\ 
 \nodeb  \\ 
 \nodec  \\ 
 \noded  \\
};

\path[ultra thick, red] (c) edge (d)
	(b) edge (c)
	(a) edge (b);
\end{tikzpicture}}
}};
\end{tikzpicture}
}
&
\scalebox{1.5}{
\begin{tikzpicture}[every node/.style={inner sep = -.5pt}]
\node(tree0) at (0.000000000000000,0.000000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$1$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
         \& \nodeb  \&         \\ 
 \nodec  \&         \& \nodee  \\ 
 \noded  \&         \&         \\
};

\path[ultra thick, red] (c) edge (d)
	(b) edge (c) edge (e)
	(a) edge (b);
\end{tikzpicture}}
}};
\node[draw=red,circle,inner sep=-4.5pt](tree1) at (0.866025403784439,0.500000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$1$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
         \& \nodeb  \&         \\ 
 \nodec  \&         \& \noded  \\ 
         \&         \& \nodee  \\
};

\path[ultra thick, red] (d) edge (e)
	(b) edge (c) edge (d)
	(a) edge (b);
\end{tikzpicture}}
}};

\draw (tree0) -- (tree1);
\end{tikzpicture}
}
&
\scalebox{1.5}{
\begin{tikzpicture}[every node/.style={inner sep = -.5pt}]
\node[draw=red,circle,inner sep=-4.5pt](tree0) at (0.000000000000000,0.000000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$1$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
         \& \nodeb  \&         \\ 
 \nodec  \& \nodee  \& \nodef  \\ 
 \noded  \&         \&         \\
};

\path[ultra thick, red] (c) edge (d)
	(b) edge (c) edge (e) edge (f)
	(a) edge (b);
\end{tikzpicture}}
}};
\node[draw=red,circle,inner sep=-4.5pt](tree1) at (0.866025403784439,0.500000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$1$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
         \& \nodeb  \&         \\ 
 \nodec  \& \noded  \& \nodef  \\ 
         \& \nodee  \&         \\
};

\path[ultra thick, red] (d) edge (e)
	(b) edge (c) edge (d) edge (f)
	(a) edge (b);
\end{tikzpicture}}
}};
\node[draw=red,circle,inner sep=-4.5pt](tree2) at (1.73205080756888,1.00000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$1$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
         \& \nodeb  \&         \\ 
 \nodec  \& \noded  \& \nodee  \\ 
         \&         \& \nodef  \\
};

\path[ultra thick, red] (e) edge (f)
	(b) edge (c) edge (d) edge (e)
	(a) edge (b);
\end{tikzpicture}}
}};

\draw[red] (tree0) -- (tree1);
\draw[red] (tree1) -- (tree2);
\end{tikzpicture}
}
\end{tabular}

\begin{tabular}{cc}
\scalebox{1.5}{
\begin{tikzpicture}[every node/.style={inner sep = -.5pt}]
\node(tree0) at (0.000000000000000,0.000000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$1$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \&         \\ 
         \& \nodeb  \&         \&         \& \nodeg  \\ 
 \nodec  \& \nodee  \& \nodef  \&         \&         \\ 
 \noded  \&         \&         \&         \&         \\
};

\path[ultra thick, red] (c) edge (d)
	(b) edge (c) edge (e) edge (f)
	(a) edge (b) edge (g);
\end{tikzpicture}}
}};
\node[draw=red,circle,inner sep=-4.5pt](tree1) at (-0.866025403784439,0.500000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$1$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$2$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
 \nodeb  \&         \&         \& \noded  \&         \\ 
 \nodec  \&         \& \nodee  \& \nodef  \& \nodeg  \\
};

\path[ultra thick, red] (b) edge (c)
	(d) edge (e) edge (f) edge (g)
	(a) edge (b) edge (d);
\end{tikzpicture}}
}};
\node(tree2) at (0.866025403784439,0.500000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$1$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \&         \\ 
         \& \nodeb  \&         \&         \& \nodeg  \\ 
 \nodec  \& \noded  \& \nodef  \&         \&         \\ 
         \& \nodee  \&         \&         \&         \\
};

\path[ultra thick, red] (d) edge (e)
	(b) edge (c) edge (d) edge (f)
	(a) edge (b) edge (g);
\end{tikzpicture}}
}};
\node(tree3) at (0.000000000000000,2.00000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$ $}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$2$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$1$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
 \nodeb  \&         \&         \& \nodec  \&         \\ 
         \&         \& \noded  \& \nodee  \& \nodeg  \\ 
         \&         \&         \& \nodef  \&         \\
};

\path[ultra thick, red] (e) edge (f)
	(c) edge (d) edge (e) edge (g)
	(a) edge (b) edge (c);
\end{tikzpicture}}
}};
\node[draw=red,circle,inner sep=-6.5pt](tree4) at (1.73205080756888,1.00000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$1$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \&         \\ 
         \& \nodeb  \&         \&         \& \nodeg  \\ 
 \nodec  \& \noded  \& \nodee  \&         \&         \\ 
         \&         \& \nodef  \&         \&         \\
};

\path[ultra thick, red] (e) edge (f)
	(b) edge (c) edge (d) edge (e)
	(a) edge (b) edge (g);
\end{tikzpicture}}
}};
\node(tree5) at (0.866025403784439,2.50000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$ $}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$2$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$1$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
 \nodeb  \&         \&         \& \nodec  \&         \\ 
         \&         \& \noded  \& \nodee  \& \nodef  \\ 
         \&         \&         \&         \& \nodeg  \\
};

\path[ultra thick, red] (f) edge (g)
	(c) edge (d) edge (e) edge (f)
	(a) edge (b) edge (c);
\end{tikzpicture}}
}};

\draw (tree0) -- (tree1);
\draw (tree0) -- (tree2);
\draw (tree1) -- (tree3);
\draw (tree2) -- (tree3);
\draw (tree2) -- (tree4);
\draw (tree3) -- (tree5);
\draw (tree4) -- (tree5);
\end{tikzpicture}
}
&
\scalebox{1.5}{
\begin{tikzpicture}[every node/.style={inner sep = -.5pt}]
\node(tree0) at (0.000000000000000,0.000000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$1$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \&         \\ 
         \& \nodeb  \&         \&         \& \nodeg  \\ 
 \nodec  \& \nodee  \& \nodef  \&         \&         \\ 
 \noded  \&         \&         \&         \&         \\
};

\path[ultra thick, red] (c) edge (d)
	(b) edge (c) edge (e) edge (f)
	(a) edge (b) edge (g);
\end{tikzpicture}}
}};
\node[draw=red,circle,inner sep=-4.5pt](tree1) at (-0.866025403784439,0.500000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$1$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$2$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
 \nodeb  \&         \&         \& \noded  \&         \\ 
 \nodec  \&         \& \nodee  \& \nodef  \& \nodeg  \\
};

\path[ultra thick, red] (b) edge (c)
	(d) edge (e) edge (f) edge (g)
	(a) edge (b) edge (d);
\end{tikzpicture}}
}};
\node[draw=red,circle,inner sep=-6.5pt](tree2) at (-0.866025403784439,1.50000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$ $}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$2$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$1$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
 \nodeb  \&         \&         \& \nodec  \&         \\ 
         \&         \& \noded  \& \nodef  \& \nodeg  \\ 
         \&         \& \nodee  \&         \&         \\
};

\path[ultra thick, red] (d) edge (e)
	(c) edge (d) edge (f) edge (g)
	(a) edge (b) edge (c);
\end{tikzpicture}}
}};
\node(tree3) at (0.866025403784439,0.500000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$1$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \&         \\ 
         \& \nodeb  \&         \&         \& \nodeg  \\ 
 \nodec  \& \noded  \& \nodef  \&         \&         \\ 
         \& \nodee  \&         \&         \&         \\
};

\path[ultra thick, red] (d) edge (e)
	(b) edge (c) edge (d) edge (f)
	(a) edge (b) edge (g);
\end{tikzpicture}}
}};
\node[draw=red,circle,inner sep=-6.5pt](tree4) at (0.000000000000000,2.00000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$ $}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$2$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$1$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
 \nodeb  \&         \&         \& \nodec  \&         \\ 
         \&         \& \noded  \& \nodee  \& \nodeg  \\ 
         \&         \&         \& \nodef  \&         \\
};

\path[ultra thick, red] (e) edge (f)
	(c) edge (d) edge (e) edge (g)
	(a) edge (b) edge (c);
\end{tikzpicture}}
}};
\node(tree5) at (1.73205080756888,1.00000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$1$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \&         \\ 
         \& \nodeb  \&         \&         \& \nodeg  \\ 
 \nodec  \& \noded  \& \nodee  \&         \&         \\ 
         \&         \& \nodef  \&         \&         \\
};

\path[ultra thick, red] (e) edge (f)
	(b) edge (c) edge (d) edge (e)
	(a) edge (b) edge (g);
\end{tikzpicture}}
}};
\node(tree6) at (1.73205080756888,2.00000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$1$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \&         \\ 
         \& \nodeb  \&         \&         \& \nodef  \\ 
 \nodec  \& \noded  \& \nodee  \&         \& \nodeg  \\
};

\path[ultra thick, red] (b) edge (c) edge (d) edge (e)
	(f) edge (g)
	(a) edge (b) edge (f);
\end{tikzpicture}}
}};
\node[draw=red,circle,inner sep=-5.5pt](tree7) at (0.866025403784439,2.50000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$ $}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$2$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$1$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
 \nodeb  \&         \&         \& \nodec  \&         \\ 
         \&         \& \noded  \& \nodee  \& \nodef  \\ 
         \&         \&         \&         \& \nodeg  \\
};

\path[ultra thick, red] (f) edge (g)
	(c) edge (d) edge (e) edge (f)
	(a) edge (b) edge (c);
\end{tikzpicture}}
}};

\draw (tree0) -- (tree1);
\draw (tree0) -- (tree3);
\draw[red] (tree1) -- (tree2);
\draw[red] (tree2) -- (tree4);
\draw (tree3) -- (tree4);
\draw (tree3) -- (tree5);
\draw[red] (tree4) -- (tree7);
\draw (tree5) -- (tree6);
\draw (tree6) -- (tree7);
\end{tikzpicture}
}
\\
\scalebox{1.5}{
\begin{tikzpicture}[every node/.style={inner sep = -.5pt}]
\node(tree0) at (0.000000000000000,0.000000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$1$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \&         \\ 
         \& \nodeb  \&         \& \nodeg  \& \nodeh  \\ 
 \nodec  \& \nodee  \& \nodef  \&         \&         \\ 
 \noded  \&         \&         \&         \&         \\
};

\path[ultra thick, red] (c) edge (d)
	(b) edge (c) edge (e) edge (f)
	(a) edge (b) edge (g) edge (h);
\end{tikzpicture}}
}};
\node(tree1) at (-0.866025403784439,0.500000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$1$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$2$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \&         \&         \\ 
 \nodeb  \&         \& \noded  \&         \& \nodeh  \\ 
 \nodec  \& \nodee  \& \nodef  \& \nodeg  \&         \\
};

\path[ultra thick, red] (b) edge (c)
	(d) edge (e) edge (f) edge (g)
	(a) edge (b) edge (d) edge (h);
\end{tikzpicture}}
}};
\node(tree2) at (-0.866025403784439,1.50000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$ $}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$2$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$1$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \&         \&         \\ 
 \nodeb  \&         \& \nodec  \&         \& \nodeh  \\ 
         \& \noded  \& \nodef  \& \nodeg  \&         \\ 
         \& \nodee  \&         \&         \&         \\
};

\path[ultra thick, red] (d) edge (e)
	(c) edge (d) edge (f) edge (g)
	(a) edge (b) edge (c) edge (h);
\end{tikzpicture}}
}};
\node(tree3) at (-1.73205080756888,1.00000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$1$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$2$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
 \nodeb  \& \noded  \&         \& \nodee  \&         \\ 
 \nodec  \&         \& \nodef  \& \nodeg  \& \nodeh  \\
};

\path[ultra thick, red] (b) edge (c)
	(e) edge (f) edge (g) edge (h)
	(a) edge (b) edge (d) edge (e);
\end{tikzpicture}}
}};
\node[draw=red,circle,inner sep=-4pt](tree4) at (-1.73205080756888,2.00000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$ $}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$1$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$2$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
 \nodeb  \& \nodec  \&         \& \nodee  \&         \\ 
         \& \noded  \& \nodef  \& \nodeg  \& \nodeh  \\
};

\path[ultra thick, red] (c) edge (d)
	(e) edge (f) edge (g) edge (h)
	(a) edge (b) edge (c) edge (e);
\end{tikzpicture}}
}};
\node(tree5) at (0.866025403784439,0.500000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$1$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \&         \\ 
         \& \nodeb  \&         \& \nodeg  \& \nodeh  \\ 
 \nodec  \& \noded  \& \nodef  \&         \&         \\ 
         \& \nodee  \&         \&         \&         \\
};

\path[ultra thick, red] (d) edge (e)
	(b) edge (c) edge (d) edge (f)
	(a) edge (b) edge (g) edge (h);
\end{tikzpicture}}
}};
\node(tree6) at (0.000000000000000,2.00000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$ $}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$2$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$1$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \&         \&         \\ 
 \nodeb  \&         \& \nodec  \&         \& \nodeh  \\ 
         \& \noded  \& \nodee  \& \nodeg  \&         \\ 
         \&         \& \nodef  \&         \&         \\
};

\path[ultra thick, red] (e) edge (f)
	(c) edge (d) edge (e) edge (g)
	(a) edge (b) edge (c) edge (h);
\end{tikzpicture}}
}};
\node(tree7) at (-0.866025403784439,3.50000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$ $}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$2$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$1$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
 \nodeb  \& \nodec  \&         \& \noded  \&         \\ 
         \&         \& \nodee  \& \nodef  \& \nodeh  \\ 
         \&         \&         \& \nodeg  \&         \\
};

\path[ultra thick, red] (f) edge (g)
	(d) edge (e) edge (f) edge (h)
	(a) edge (b) edge (c) edge (d);
\end{tikzpicture}}
}};
\node(tree8) at (1.73205080756888,1.00000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$1$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \&         \\ 
         \& \nodeb  \&         \& \nodeg  \& \nodeh  \\ 
 \nodec  \& \noded  \& \nodee  \&         \&         \\ 
         \&         \& \nodef  \&         \&         \\
};

\path[ultra thick, red] (e) edge (f)
	(b) edge (c) edge (d) edge (e)
	(a) edge (b) edge (g) edge (h);
\end{tikzpicture}}
}};
\node[draw=red,circle,inner sep=-4.5pt](tree9) at (1.73205080756888,2.00000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$1$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \&         \\ 
         \& \nodeb  \&         \& \nodef  \& \nodeh  \\ 
 \nodec  \& \noded  \& \nodee  \& \nodeg  \&         \\
};

\path[ultra thick, red] (b) edge (c) edge (d) edge (e)
	(f) edge (g)
	(a) edge (b) edge (f) edge (h);
\end{tikzpicture}}
}};
\node[draw=red,circle,inner sep=-5.5pt](tree10) at (0.866025403784439,2.50000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$ $}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$2$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$1$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \&         \&         \\ 
 \nodeb  \&         \& \nodec  \&         \& \nodeh  \\ 
         \& \noded  \& \nodee  \& \nodef  \&         \\ 
         \&         \&         \& \nodeg  \&         \\
};

\path[ultra thick, red] (f) edge (g)
	(c) edge (d) edge (e) edge (f)
	(a) edge (b) edge (c) edge (h);
\end{tikzpicture}}
}};
\node(tree11) at (0.000000000000000,4.00000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$ $}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$2$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$1$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
 \nodeb  \& \nodec  \&         \& \noded  \&         \\ 
         \&         \& \nodee  \& \nodef  \& \nodeg  \\ 
         \&         \&         \&         \& \nodeh  \\
};

\path[ultra thick, red] (g) edge (h)
	(d) edge (e) edge (f) edge (g)
	(a) edge (b) edge (c) edge (d);
\end{tikzpicture}}
}};

\draw (tree0) -- (tree1);
\draw (tree0) -- (tree5);
\draw (tree1) -- (tree2);
\draw (tree1) -- (tree3);
\draw (tree2) -- (tree4);
\draw (tree2) -- (tree6);
\draw (tree3) -- (tree4);
\draw (tree4) -- (tree7);
\draw (tree5) -- (tree6);
\draw (tree5) -- (tree8);
\draw (tree6) -- (tree7);
\draw (tree6) -- (tree10);
\draw (tree7) -- (tree11);
\draw (tree8) -- (tree9);
\draw[red] (tree9) -- (tree10);
\draw (tree10) -- (tree11);
\end{tikzpicture}
}
&
\scalebox{1.5}{
\begin{tikzpicture}[every node/.style={inner sep = -.5pt}]
\node(tree0) at (0.000000000000000,0.000000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$1$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \&         \\ 
         \& \nodeb  \&         \& \nodeg  \& \nodeh  \\ 
 \nodec  \& \nodee  \& \nodef  \&         \&         \\ 
 \noded  \&         \&         \&         \&         \\
};

\path[ultra thick, red] (c) edge (d)
	(b) edge (c) edge (e) edge (f)
	(a) edge (b) edge (g) edge (h);
\end{tikzpicture}}
}};
\node(tree1) at (-0.866025403784439,0.500000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$1$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$2$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \&         \&         \\ 
 \nodeb  \&         \& \noded  \&         \& \nodeh  \\ 
 \nodec  \& \nodee  \& \nodef  \& \nodeg  \&         \\
};

\path[ultra thick, red] (b) edge (c)
	(d) edge (e) edge (f) edge (g)
	(a) edge (b) edge (d) edge (h);
\end{tikzpicture}}
}};
\node(tree2) at (-0.866025403784439,1.50000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$ $}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$2$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$1$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \&         \&         \\ 
 \nodeb  \&         \& \nodec  \&         \& \nodeh  \\ 
         \& \noded  \& \nodef  \& \nodeg  \&         \\ 
         \& \nodee  \&         \&         \&         \\
};

\path[ultra thick, red] (d) edge (e)
	(c) edge (d) edge (f) edge (g)
	(a) edge (b) edge (c) edge (h);
\end{tikzpicture}}
}};
\node(tree3) at (-1.73205080756888,1.00000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$1$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$2$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
 \nodeb  \& \noded  \&         \& \nodee  \&         \\ 
 \nodec  \&         \& \nodef  \& \nodeg  \& \nodeh  \\
};

\path[ultra thick, red] (b) edge (c)
	(e) edge (f) edge (g) edge (h)
	(a) edge (b) edge (d) edge (e);
\end{tikzpicture}}
}};
\node(tree4) at (-1.73205080756888,2.00000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$ $}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$1$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$2$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
 \nodeb  \& \nodec  \&         \& \nodee  \&         \\ 
         \& \noded  \& \nodef  \& \nodeg  \& \nodeh  \\
};

\path[ultra thick, red] (c) edge (d)
	(e) edge (f) edge (g) edge (h)
	(a) edge (b) edge (c) edge (e);
\end{tikzpicture}}
}};
\node(tree5) at (-1.73205080756888,3.00000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$ $}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$2$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$1$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
 \nodeb  \& \nodec  \&         \& \noded  \&         \\ 
         \&         \& \nodee  \& \nodeg  \& \nodeh  \\ 
         \&         \& \nodef  \&         \&         \\
};

\path[ultra thick, red] (e) edge (f)
	(d) edge (e) edge (g) edge (h)
	(a) edge (b) edge (c) edge (d);
\end{tikzpicture}}
}};
\node(tree6) at (0.866025403784439,0.500000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$1$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \&         \\ 
         \& \nodeb  \&         \& \nodeg  \& \nodeh  \\ 
 \nodec  \& \noded  \& \nodef  \&         \&         \\ 
         \& \nodee  \&         \&         \&         \\
};

\path[ultra thick, red] (d) edge (e)
	(b) edge (c) edge (d) edge (f)
	(a) edge (b) edge (g) edge (h);
\end{tikzpicture}}
}};
\node(tree7) at (0.000000000000000,2.00000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$ $}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$2$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$1$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \&         \&         \\ 
 \nodeb  \&         \& \nodec  \&         \& \nodeh  \\ 
         \& \noded  \& \nodee  \& \nodeg  \&         \\ 
         \&         \& \nodef  \&         \&         \\
};

\path[ultra thick, red] (e) edge (f)
	(c) edge (d) edge (e) edge (g)
	(a) edge (b) edge (c) edge (h);
\end{tikzpicture}}
}};
\node(tree8) at (-0.866025403784439,3.50000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$ $}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$2$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$1$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
 \nodeb  \& \nodec  \&         \& \noded  \&         \\ 
         \&         \& \nodee  \& \nodef  \& \nodeh  \\ 
         \&         \&         \& \nodeg  \&         \\
};

\path[ultra thick, red] (f) edge (g)
	(d) edge (e) edge (f) edge (h)
	(a) edge (b) edge (c) edge (d);
\end{tikzpicture}}
}};
\node(tree9) at (1.73205080756888,1.00000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$1$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \&         \\ 
         \& \nodeb  \&         \& \nodeg  \& \nodeh  \\ 
 \nodec  \& \noded  \& \nodee  \&         \&         \\ 
         \&         \& \nodef  \&         \&         \\
};

\path[ultra thick, red] (e) edge (f)
	(b) edge (c) edge (d) edge (e)
	(a) edge (b) edge (g) edge (h);
\end{tikzpicture}}
}};
\node(tree10) at (1.73205080756888,2.00000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$1$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \&         \\ 
         \& \nodeb  \&         \& \nodef  \& \nodeh  \\ 
 \nodec  \& \noded  \& \nodee  \& \nodeg  \&         \\
};

\path[ultra thick, red] (b) edge (c) edge (d) edge (e)
	(f) edge (g)
	(a) edge (b) edge (f) edge (h);
\end{tikzpicture}}
}};
\node(tree11) at (0.866025403784439,2.50000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$ $}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$2$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$1$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \&         \&         \\ 
 \nodeb  \&         \& \nodec  \&         \& \nodeh  \\ 
         \& \noded  \& \nodee  \& \nodef  \&         \\ 
         \&         \&         \& \nodeg  \&         \\
};

\path[ultra thick, red] (f) edge (g)
	(c) edge (d) edge (e) edge (f)
	(a) edge (b) edge (c) edge (h);
\end{tikzpicture}}
}};
\node(tree12) at (1.73205080756888,3.00000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$1$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \&         \\ 
         \& \nodeb  \&         \& \nodef  \& \nodeg  \\ 
 \nodec  \& \noded  \& \nodee  \&         \& \nodeh  \\
};

\path[ultra thick, red] (b) edge (c) edge (d) edge (e)
	(g) edge (h)
	(a) edge (b) edge (f) edge (g);
\end{tikzpicture}}
}};
\node(tree13) at (0.866025403784439,3.50000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$ $}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$2$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$1$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \&         \&         \\ 
 \nodeb  \&         \& \nodec  \&         \& \nodeg  \\ 
         \& \noded  \& \nodee  \& \nodef  \& \nodeh  \\
};

\path[ultra thick, red] (c) edge (d) edge (e) edge (f)
	(g) edge (h)
	(a) edge (b) edge (c) edge (g);
\end{tikzpicture}}
}};
\node(tree14) at (0.000000000000000,4.00000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$ $}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$2$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$1$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
 \nodeb  \& \nodec  \&         \& \noded  \&         \\ 
         \&         \& \nodee  \& \nodef  \& \nodeg  \\ 
         \&         \&         \&         \& \nodeh  \\
};

\path[ultra thick, red] (g) edge (h)
	(d) edge (e) edge (f) edge (g)
	(a) edge (b) edge (c) edge (d);
\end{tikzpicture}}
}};

\draw (tree0) -- (tree1);
\draw (tree0) -- (tree6);
\draw (tree1) -- (tree2);
\draw (tree1) -- (tree3);
\draw (tree2) -- (tree4);
\draw (tree2) -- (tree7);
\draw (tree3) -- (tree4);
\draw (tree4) -- (tree5);
\draw (tree5) -- (tree8);
\draw (tree6) -- (tree7);
\draw (tree6) -- (tree9);
\draw (tree7) -- (tree8);
\draw (tree7) -- (tree11);
\draw (tree8) -- (tree14);
\draw (tree9) -- (tree10);
\draw (tree10) -- (tree11);
\draw (tree10) -- (tree12);
\draw (tree11) -- (tree13);
\draw (tree12) -- (tree13);
\draw (tree13) -- (tree14);
\end{tikzpicture}
}
\end{tabular}

==> figures/sweak_quotient.tex <==
\begin{tikzpicture}[every node/.style={inner sep = -.5pt} ]
\node[draw=red,circle,inner sep=-5pt](tree0) at (0.000000000000000,0.000000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$1$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \&         \\ 
         \& \nodeb  \&         \& \nodeg  \& \nodeh  \\ 
 \nodec  \& \nodee  \& \nodef  \&         \&         \\ 
 \noded  \&         \&         \&         \&         \\
};

\path[ultra thick, red] (c) edge (d)
	(b) edge (c) edge (e) edge (f)
	(a) edge (b) edge (g) edge (h);
\end{tikzpicture}}
}};
\node[draw=red,circle,inner sep=-5pt](tree1) at (-0.866025403784439,0.500000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$1$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$2$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \&         \&         \\ 
 \nodeb  \&         \& \noded  \&         \& \nodeh  \\ 
 \nodec  \& \nodee  \& \nodef  \& \nodeg  \&         \\
};

\path[ultra thick, red] (b) edge (c)
	(d) edge (e) edge (f) edge (g)
	(a) edge (b) edge (d) edge (h);
\end{tikzpicture}}
}};
\node[draw=red,circle,inner sep=-5pt](tree2) at (-0.866025403784439,1.50000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$ $}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$2$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$1$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \&         \&         \\ 
 \nodeb  \&         \& \nodec  \&         \& \nodeh  \\ 
         \& \noded  \& \nodef  \& \nodeg  \&         \\ 
         \& \nodee  \&         \&         \&         \\
};

\path[ultra thick, red] (d) edge (e)
	(c) edge (d) edge (f) edge (g)
	(a) edge (b) edge (c) edge (h);
\end{tikzpicture}}
}};
\node[draw=red,circle,inner sep=-5pt](tree3) at (-1.73205080756888,1.00000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$1$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$2$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
 \nodeb  \& \noded  \&         \& \nodee  \&         \\ 
 \nodec  \&         \& \nodef  \& \nodeg  \& \nodeh  \\
};

\path[ultra thick, red] (b) edge (c)
	(e) edge (f) edge (g) edge (h)
	(a) edge (b) edge (d) edge (e);
\end{tikzpicture}}
}};
\node[draw=red,circle,inner sep=-5pt](tree4) at (-1.73205080756888,2.00000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$ $}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$1$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$2$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
 \nodeb  \& \nodec  \&         \& \nodee  \&         \\ 
         \& \noded  \& \nodef  \& \nodeg  \& \nodeh  \\
};

\path[ultra thick, red] (c) edge (d)
	(e) edge (f) edge (g) edge (h)
	(a) edge (b) edge (c) edge (e);
\end{tikzpicture}}
}};
\node[draw=red,circle,inner sep=-5pt](tree5) at (-1.73205080756888,3.00000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$ $}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$2$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$1$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
 \nodeb  \& \nodec  \&         \& \noded  \&         \\ 
         \&         \& \nodee  \& \nodeg  \& \nodeh  \\ 
         \&         \& \nodef  \&         \&         \\
};

\path[ultra thick, red] (e) edge (f)
	(d) edge (e) edge (g) edge (h)
	(a) edge (b) edge (c) edge (d);
\end{tikzpicture}}
}};
\node[draw=red,circle,inner sep=-5pt](tree6) at (0.866025403784439,0.500000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$1$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \&         \\ 
         \& \nodeb  \&         \& \nodeg  \& \nodeh  \\ 
 \nodec  \& \noded  \& \nodef  \&         \&         \\ 
         \& \nodee  \&         \&         \&         \\
};

\path[ultra thick, red] (d) edge (e)
	(b) edge (c) edge (d) edge (f)
	(a) edge (b) edge (g) edge (h);
\end{tikzpicture}}
}};
\node[draw=red,circle,inner sep=-5pt](tree7) at (0.000000000000000,2.00000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$ $}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$2$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$1$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \&         \&         \\ 
 \nodeb  \&         \& \nodec  \&         \& \nodeh  \\ 
         \& \noded  \& \nodee  \& \nodeg  \&         \\ 
         \&         \& \nodef  \&         \&         \\
};

\path[ultra thick, red] (e) edge (f)
	(c) edge (d) edge (e) edge (g)
	(a) edge (b) edge (c) edge (h);
\end{tikzpicture}}
}};
\node[draw=red,circle,inner sep=-5pt](tree8) at (-0.866025403784439,3.50000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$ $}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$2$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$1$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
 \nodeb  \& \nodec  \&         \& \noded  \&         \\ 
         \&         \& \nodee  \& \nodef  \& \nodeh  \\ 
         \&         \&         \& \nodeg  \&         \\
};

\path[ultra thick, red] (f) edge (g)
	(d) edge (e) edge (f) edge (h)
	(a) edge (b) edge (c) edge (d);
\end{tikzpicture}}
}};
\node(tree9) at (1.73205080756888,1.00000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$1$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \&         \\ 
         \& \nodeb  \&         \& \nodeg  \& \nodeh  \\ 
 \nodec  \& \noded  \& \nodee  \&         \&         \\ 
         \&         \& \nodef  \&         \&         \\
};

\path[ultra thick, red] (e) edge (f)
	(b) edge (c) edge (d) edge (e)
	(a) edge (b) edge (g) edge (h);
\end{tikzpicture}}
}};
\node(tree10) at (1.73205080756888,2.00000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$1$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \&         \\ 
         \& \nodeb  \&         \& \nodef  \& \nodeh  \\ 
 \nodec  \& \noded  \& \nodee  \& \nodeg  \&         \\
};

\path[ultra thick, red] (b) edge (c) edge (d) edge (e)
	(f) edge (g)
	(a) edge (b) edge (f) edge (h);
\end{tikzpicture}}
}};
\node(tree11) at (0.866025403784439,2.50000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$ $}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$2$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$1$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$ $}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \&         \&         \\ 
 \nodeb  \&         \& \nodec  \&         \& \nodeh  \\ 
         \& \noded  \& \nodee  \& \nodef  \&         \\ 
         \&         \&         \& \nodeg  \&         \\
};

\path[ultra thick, red] (f) edge (g)
	(c) edge (d) edge (e) edge (f)
	(a) edge (b) edge (c) edge (h);
\end{tikzpicture}}
}};
\node(tree12) at (1.73205080756888,3.00000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$1$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \&         \\ 
         \& \nodeb  \&         \& \nodef  \& \nodeg  \\ 
 \nodec  \& \noded  \& \nodee  \&         \& \nodeh  \\
};

\path[ultra thick, red] (b) edge (c) edge (d) edge (e)
	(g) edge (h)
	(a) edge (b) edge (f) edge (g);
\end{tikzpicture}}
}};
\node(tree13) at (0.866025403784439,3.50000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$ $}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$2$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$1$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \&         \&         \\ 
 \nodeb  \&         \& \nodec  \&         \& \nodeg  \\ 
         \& \noded  \& \nodee  \& \nodef  \& \nodeh  \\
};

\path[ultra thick, red] (c) edge (d) edge (e) edge (f)
	(g) edge (h)
	(a) edge (b) edge (c) edge (g);
\end{tikzpicture}}
}};
\node[draw=red,circle,inner sep=-5pt](tree14) at (0.000000000000000,4.00000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$ $}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$2$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$ $}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$1$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
 \nodeb  \& \nodec  \&         \& \noded  \&         \\ 
         \&         \& \nodee  \& \nodef  \& \nodeg  \\ 
         \&         \&         \&         \& \nodeh  \\
};

\path[ultra thick, red] (g) edge (h)
	(d) edge (e) edge (f) edge (g)
	(a) edge (b) edge (c) edge (d);
\end{tikzpicture}}
}};

\draw (tree0) -- (tree1);
\draw (tree0) -- (tree6);
\draw (tree1) -- (tree2);
\draw (tree1) -- (tree3);
\draw (tree2) -- (tree4);
\draw (tree2) -- (tree7);
\draw (tree3) -- (tree4);
\draw (tree4) -- (tree5);
\draw (tree5) -- (tree8);
\draw (tree6) -- (tree7);
\draw (tree6) -- (tree9);
\draw (tree7) -- (tree8);
\draw (tree7) -- (tree11);
\draw (tree8) -- (tree14);
\draw (tree9) -- (tree10);
\draw (tree10) -- (tree11);
\draw (tree10) -- (tree12);
\draw (tree11) -- (tree13);
\draw (tree12) -- (tree13);
\draw (tree13) -- (tree14);

\draw[red] (1.732,2) ellipse (.5cm and 1.5cm);

\draw[red] (0.866025403784439,3) ellipse (.4cm and 1cm);
\end{tikzpicture}

==> figures/sweak_s001_pidown.tex <==
\begin{tikzpicture}[every node/.style={inner sep = -.5pt}]
\node(tree0) at (0.000000000000000,0.000000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$1$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
 \nodeb  \&         \& \nodee  \\ 
 \nodec  \&         \&         \\ 
 \noded  \&         \&         \\
};

\path[ultra thick, red] (c) edge (d)
	(b) edge (c)
	(a) edge (b) edge (e);
\end{tikzpicture}}
}};
\node(tree1) at (0.000000000000000,1.00000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$1$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
 \nodeb  \&         \& \noded  \\ 
 \nodec  \&         \& \nodee  \\
};

\path[ultra thick, red] (b) edge (c)
	(d) edge (e)
	(a) edge (b) edge (d);
\end{tikzpicture}}
}};
\node[draw=red,circle,inner sep=-4pt](tree2) at (-0.866025403784439,0.500000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$1$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$2$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
 \nodeb  \&         \& \noded  \\ 
 \nodec  \&         \& \nodee  \\
};

\path[ultra thick, red] (b) edge (c)
	(d) edge (e)
	(a) edge (b) edge (d);
\end{tikzpicture}}
}};
\node[draw=red,circle,inner sep=-4pt](tree3) at (-0.866025403784439,1.50000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$ $}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$2$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$1$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
 \nodeb  \&         \& \nodec  \\ 
         \&         \& \noded  \\ 
         \&         \& \nodee  \\
};

\path[ultra thick, red] (d) edge (e)
	(c) edge (d)
	(a) edge (b) edge (c);
\end{tikzpicture}}
}};

\draw (tree0) -- (tree1);
\draw (tree0) -- (tree2);
\draw (tree1) -- (tree3);
\draw (tree2) -- (tree3);

\draw[red] (0,0.5) ellipse (.4cm and .9cm);
\end{tikzpicture}

==> figures/sweak_s001_piup.tex <==
\begin{tikzpicture}[every node/.style={inner sep = -.5pt}]
\node(tree0) at (0.000000000000000,0.000000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$1$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$ $}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
 \nodeb  \&         \& \nodee  \\ 
 \nodec  \&         \&         \\ 
 \noded  \&         \&         \\
};

\path[ultra thick, red] (c) edge (d)
	(b) edge (c)
	(a) edge (b) edge (e);
\end{tikzpicture}}
}};
\node(tree1) at (0.000000000000000,1.00000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$1$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
 \nodeb  \&         \& \noded  \\ 
 \nodec  \&         \& \nodee  \\
};

\path[ultra thick, red] (b) edge (c)
	(d) edge (e)
	(a) edge (b) edge (d);
\end{tikzpicture}}
}};
\node(tree2) at (-0.866025403784439,0.500000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$1$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$ $}
;}\newcommand{\noded}{\node[draw,circle] (d) {$2$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
 \nodeb  \&         \& \noded  \\ 
 \nodec  \&         \& \nodee  \\
};

\path[ultra thick, red] (b) edge (c)
	(d) edge (e)
	(a) edge (b) edge (d);
\end{tikzpicture}}
}};
\node(tree3) at (-0.866025403784439,1.50000000000000) {\scalebox{0.2}{
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$ $}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$2$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$1$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$ $}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
 \nodeb  \&         \& \nodec  \\ 
         \&         \& \noded  \\ 
         \&         \& \nodee  \\
};

\path[ultra thick, red] (d) edge (e)
	(c) edge (d)
	(a) edge (b) edge (c);
\end{tikzpicture}}
}};

\draw (tree0) -- (tree1);
\draw (tree0) -- (tree2);
\draw (tree1) -- (tree3);
\draw (tree2) -- (tree3);

\draw[red] (0,0.5) ellipse (.4cm and .9cm);
\draw[red] (-0.866025403784439,1) ellipse (.4cm and .9cm);
\end{tikzpicture}

==> figures/sweak_s023_stam.tex <==
\begin{tikzpicture}[every node/.style={inner sep = -.5pt}]
\node(tree0) at (0.000000000000000,0.000000000000000) {\scalebox{0.2}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$1$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \& \nodea  \&         \&         \\ 
         \& \nodeb  \&         \& \nodeg  \&         \& \nodeh  \& \nodei  \\ 
 \nodec  \& \nodee  \& \nodef  \&         \&         \&         \&         \\ 
 \noded  \&         \&         \&         \&         \&         \&         \\
};

\path[ultra thick, red] (c) edge (d)
	(b) edge (c) edge (e) edge (f)
	(a) edge (b) edge (g) edge (h) edge (i);
\end{tikzpicture}}
$}};
\node(tree1) at (0.866025403784439,0.500000000000000) {\scalebox{0.2}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$1$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \& \nodea  \&         \&         \\ 
         \& \nodeb  \&         \& \nodeg  \&         \& \nodeh  \& \nodei  \\ 
 \nodec  \& \noded  \& \nodef  \&         \&         \&         \&         \\ 
         \& \nodee  \&         \&         \&         \&         \&         \\
};

\path[ultra thick, red] (d) edge (e)
	(b) edge (c) edge (d) edge (f)
	(a) edge (b) edge (g) edge (h) edge (i);
\end{tikzpicture}}
$}};
\node(tree2) at (1.73205080756888,1.00000000000000) {\scalebox{0.2}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$1$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \& \nodea  \&         \&         \\ 
         \& \nodeb  \&         \& \nodeg  \&         \& \nodeh  \& \nodei  \\ 
 \nodec  \& \noded  \& \nodee  \&         \&         \&         \&         \\ 
         \&         \& \nodef  \&         \&         \&         \&         \\
};

\path[ultra thick, red] (e) edge (f)
	(b) edge (c) edge (d) edge (e)
	(a) edge (b) edge (g) edge (h) edge (i);
\end{tikzpicture}}
$}};
\node(tree3) at (1.73205080756888,2.00000000000000) {\scalebox{0.2}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$1$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \& \nodea  \&         \&         \\ 
         \& \nodeb  \&         \& \nodef  \&         \& \nodeh  \& \nodei  \\ 
 \nodec  \& \noded  \& \nodee  \& \nodeg  \&         \&         \&         \\
};

\path[ultra thick] (b) edge (c) edge (d) edge (e)
	(f) edge (g)
	(a) edge (b) edge (f) edge (h) edge (i);
\end{tikzpicture}}
$}};
\node(tree4) at (1.73205080756888,3.00000000000000) {\scalebox{0.2}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$1$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \& \nodea  \&         \&         \\ 
         \& \nodeb  \&         \& \nodef  \&         \& \nodeg  \& \nodei  \\ 
 \nodec  \& \noded  \& \nodee  \&         \&         \& \nodeh  \&         \\
};

\path[ultra thick] (b) edge (c) edge (d) edge (e)
	(g) edge (h)
	(a) edge (b) edge (f) edge (g) edge (i);
\end{tikzpicture}}
$}};
\node(tree5) at (1.73205080756888,4.00000000000000) {\scalebox{0.2}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$2$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$1$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \& \nodea  \&         \&         \\ 
         \& \nodeb  \&         \& \nodef  \&         \& \nodeg  \& \nodeh  \\ 
 \nodec  \& \noded  \& \nodee  \&         \&         \&         \& \nodei  \\
};

\path[ultra thick] (b) edge (c) edge (d) edge (e)
	(h) edge (i)
	(a) edge (b) edge (f) edge (g) edge (h);
\end{tikzpicture}}
$}};
\node(tree6) at (-0.866025403784439,0.500000000000000) {\scalebox{0.2}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$1$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$2$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \& \nodea  \&         \&         \\ 
 \nodeb  \&         \& \noded  \&         \&         \& \nodeh  \& \nodei  \\ 
 \nodec  \& \nodee  \& \nodef  \& \nodeg  \&         \&         \&         \\
};

\path[ultra thick, red] (b) edge (c)
	(d) edge (e) edge (f) edge (g)
	(a) edge (b) edge (d) edge (h) edge (i);
\end{tikzpicture}}
$}};
\node(tree7) at (-0.866025403784439,1.50000000000000) {\scalebox{0.2}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$2$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$1$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \& \nodea  \&         \&         \\ 
 \nodeb  \&         \& \nodec  \&         \&         \& \nodeh  \& \nodei  \\ 
         \& \noded  \& \nodef  \& \nodeg  \&         \&         \&         \\ 
         \& \nodee  \&         \&         \&         \&         \&         \\
};

\path[ultra thick, red] (d) edge (e)
	(c) edge (d) edge (f) edge (g)
	(a) edge (b) edge (c) edge (h) edge (i);
\end{tikzpicture}}
$}};
\node(tree8) at (0.000000000000000,2.00000000000000) {\scalebox{0.2}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$2$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$1$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \& \nodea  \&         \&         \\ 
 \nodeb  \&         \& \nodec  \&         \&         \& \nodeh  \& \nodei  \\ 
         \& \noded  \& \nodee  \& \nodeg  \&         \&         \&         \\ 
         \&         \& \nodef  \&         \&         \&         \&         \\
};

\path[ultra thick, red] (e) edge (f)
	(c) edge (d) edge (e) edge (g)
	(a) edge (b) edge (c) edge (h) edge (i);
\end{tikzpicture}}
$}};
\node(tree9) at (0.866025403784439,2.50000000000000) {\scalebox{0.2}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$2$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$1$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \& \nodea  \&         \&         \\ 
 \nodeb  \&         \& \nodec  \&         \&         \& \nodeh  \& \nodei  \\ 
         \& \noded  \& \nodee  \& \nodef  \&         \&         \&         \\ 
         \&         \&         \& \nodeg  \&         \&         \&         \\
};

\path[ultra thick, red] (f) edge (g)
	(c) edge (d) edge (e) edge (f)
	(a) edge (b) edge (c) edge (h) edge (i);
\end{tikzpicture}}
$}};
\node(tree10) at (0.866025403784439,3.50000000000000) {\scalebox{0.2}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$2$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$1$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \& \nodea  \&         \&         \\ 
 \nodeb  \&         \& \nodec  \&         \&         \& \nodeg  \& \nodei  \\ 
         \& \noded  \& \nodee  \& \nodef  \&         \& \nodeh  \&         \\
};

\path[ultra thick] (c) edge (d) edge (e) edge (f)
	(g) edge (h)
	(a) edge (b) edge (c) edge (g) edge (i);
\end{tikzpicture}}
$}};
\node(tree11) at (0.866025403784439,4.50000000000000) {\scalebox{0.2}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$2$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$1$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \& \nodea  \&         \&         \\ 
 \nodeb  \&         \& \nodec  \&         \&         \& \nodeg  \& \nodeh  \\ 
         \& \noded  \& \nodee  \& \nodef  \&         \&         \& \nodei  \\
};

\path[ultra thick] (c) edge (d) edge (e) edge (f)
	(h) edge (i)
	(a) edge (b) edge (c) edge (g) edge (h);
\end{tikzpicture}}
$}};
\node(tree12) at (-1.73205080756888,1.00000000000000) {\scalebox{0.2}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$1$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$2$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \&         \&         \&         \&         \\ 
 \nodeb  \& \noded  \&         \&         \& \nodee  \&         \& \nodei  \\ 
 \nodec  \&         \&         \& \nodef  \& \nodeg  \& \nodeh  \&         \\
};

\path[ultra thick, red] (b) edge (c)
	(e) edge (f) edge (g) edge (h)
	(a) edge (b) edge (d) edge (e) edge (i);
\end{tikzpicture}}
$}};
\node(tree13) at (-1.73205080756888,2.00000000000000) {\scalebox{0.2}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$1$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$2$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \&         \&         \&         \&         \\ 
 \nodeb  \& \nodec  \&         \&         \& \nodee  \&         \& \nodei  \\ 
         \& \noded  \&         \& \nodef  \& \nodeg  \& \nodeh  \&         \\
};

\path[ultra thick, red] (c) edge (d)
	(e) edge (f) edge (g) edge (h)
	(a) edge (b) edge (c) edge (e) edge (i);
\end{tikzpicture}}
$}};
\node(tree14) at (-1.73205080756888,3.00000000000000) {\scalebox{0.2}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$2$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$1$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \&         \&         \&         \&         \\ 
 \nodeb  \& \nodec  \&         \&         \& \noded  \&         \& \nodei  \\ 
         \&         \&         \& \nodee  \& \nodeg  \& \nodeh  \&         \\ 
         \&         \&         \& \nodef  \&         \&         \&         \\
};

\path[ultra thick, red] (e) edge (f)
	(d) edge (e) edge (g) edge (h)
	(a) edge (b) edge (c) edge (d) edge (i);
\end{tikzpicture}}
$}};
\node(tree15) at (-0.866025403784439,3.50000000000000) {\scalebox{0.2}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$2$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$1$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \&         \&         \&         \&         \\ 
 \nodeb  \& \nodec  \&         \&         \& \noded  \&         \& \nodei  \\ 
         \&         \&         \& \nodee  \& \nodef  \& \nodeh  \&         \\ 
         \&         \&         \&         \& \nodeg  \&         \&         \\
};

\path[ultra thick, red] (f) edge (g)
	(d) edge (e) edge (f) edge (h)
	(a) edge (b) edge (c) edge (d) edge (i);
\end{tikzpicture}}
$}};
\node(tree16) at (0.000000000000000,4.00000000000000) {\scalebox{0.2}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$2$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$1$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \&         \&         \&         \&         \\ 
 \nodeb  \& \nodec  \&         \&         \& \noded  \&         \& \nodei  \\ 
         \&         \&         \& \nodee  \& \nodef  \& \nodeg  \&         \\ 
         \&         \&         \&         \&         \& \nodeh  \&         \\
};

\path[ultra thick, red] (g) edge (h)
	(d) edge (e) edge (f) edge (g)
	(a) edge (b) edge (c) edge (d) edge (i);
\end{tikzpicture}}
$}};
\node(tree17) at (0.000000000000000,5.00000000000000) {\scalebox{0.2}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$2$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$1$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \&         \&         \&         \&         \\ 
 \nodeb  \& \nodec  \&         \&         \& \noded  \&         \& \nodeh  \\ 
         \&         \&         \& \nodee  \& \nodef  \& \nodeg  \& \nodei  \\
};

\path[ultra thick] (d) edge (e) edge (f) edge (g)
	(h) edge (i)
	(a) edge (b) edge (c) edge (d) edge (h);
\end{tikzpicture}}
$}};
\node(tree18) at (-2.59807621135332,1.50000000000000) {\scalebox{0.2}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$1$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$2$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \&         \&         \&         \&         \\ 
 \nodeb  \& \noded  \&         \& \nodee  \&         \& \nodef  \&         \\ 
 \nodec  \&         \&         \&         \& \nodeg  \& \nodeh  \& \nodei  \\
};

\path[ultra thick, red] (b) edge (c)
	(f) edge (g) edge (h) edge (i)
	(a) edge (b) edge (d) edge (e) edge (f);
\end{tikzpicture}}
$}};
\node(tree19) at (-2.59807621135332,2.50000000000000) {\scalebox{0.2}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$1$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$2$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \&         \&         \&         \&         \\ 
 \nodeb  \& \nodec  \&         \& \nodee  \&         \& \nodef  \&         \\ 
         \& \noded  \&         \&         \& \nodeg  \& \nodeh  \& \nodei  \\
};

\path[ultra thick, red] (c) edge (d)
	(f) edge (g) edge (h) edge (i)
	(a) edge (b) edge (c) edge (e) edge (f);
\end{tikzpicture}}
$}};
\node(tree20) at (-2.59807621135332,3.50000000000000) {\scalebox{0.2}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$1$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$2$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \&         \&         \&         \&         \\ 
 \nodeb  \& \nodec  \&         \& \noded  \&         \& \nodef  \&         \\ 
         \&         \&         \& \nodee  \& \nodeg  \& \nodeh  \& \nodei  \\
};

\path[ultra thick, red] (d) edge (e)
	(f) edge (g) edge (h) edge (i)
	(a) edge (b) edge (c) edge (d) edge (f);
\end{tikzpicture}}
$}};
\node(tree21) at (-2.59807621135332,4.50000000000000) {\scalebox{0.2}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$2$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$1$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \&         \&         \&         \&         \\ 
 \nodeb  \& \nodec  \&         \& \noded  \&         \& \nodee  \&         \\ 
         \&         \&         \&         \& \nodef  \& \nodeh  \& \nodei  \\ 
         \&         \&         \&         \& \nodeg  \&         \&         \\
};

\path[ultra thick, red] (f) edge (g)
	(e) edge (f) edge (h) edge (i)
	(a) edge (b) edge (c) edge (d) edge (e);
\end{tikzpicture}}
$}};
\node(tree22) at (-1.73205080756888,5.00000000000000) {\scalebox{0.2}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$2$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$1$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \&         \&         \&         \&         \\ 
 \nodeb  \& \nodec  \&         \& \noded  \&         \& \nodee  \&         \\ 
         \&         \&         \&         \& \nodef  \& \nodeg  \& \nodei  \\ 
         \&         \&         \&         \&         \& \nodeh  \&         \\
};

\path[ultra thick, red] (g) edge (h)
	(e) edge (f) edge (g) edge (i)
	(a) edge (b) edge (c) edge (d) edge (e);
\end{tikzpicture}}
$}};
\node(tree23) at (-0.866025403784439,5.50000000000000) {\scalebox{0.2}{$
{ \newcommand{\nodea}{\node[draw,circle] (a) {$3$}
;}\newcommand{\nodeb}{\node[draw,circle] (b) {$$}
;}\newcommand{\nodec}{\node[draw,circle] (c) {$$}
;}\newcommand{\noded}{\node[draw,circle] (d) {$$}
;}\newcommand{\nodee}{\node[draw,circle] (e) {$2$}
;}\newcommand{\nodef}{\node[draw,circle] (f) {$$}
;}\newcommand{\nodeg}{\node[draw,circle] (g) {$$}
;}\newcommand{\nodeh}{\node[draw,circle] (h) {$1$}
;}\newcommand{\nodei}{\node[draw,circle] (i) {$$}
;}\begin{tikzpicture}[every node/.style={inner sep = 3pt}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \&         \&         \&         \&         \\ 
 \nodeb  \& \nodec  \&         \& \noded  \&         \& \nodee  \&         \\ 
         \&         \&         \&         \& \nodef  \& \nodeg  \& \nodeh  \\ 
         \&         \&         \&         \&         \&         \& \nodei  \\
};

\path[ultra thick, red] (h) edge (i)
	(e) edge (f) edge (g) edge (h)
	(a) edge (b) edge (c) edge (d) edge (e);
\end{tikzpicture}}
$}};

\draw (tree0) -- (tree1);
\draw (tree0) -- (tree6);
\draw (tree1) -- (tree2);
\draw (tree1) -- (tree8);
\draw (tree2) -- (tree3);
\draw (tree3) -- (tree4);
\draw (tree3) -- (tree9);
\draw (tree4) -- (tree5);
\draw (tree4) -- (tree10);
\draw (tree5) -- (tree11);
\draw (tree6) -- (tree7);
\draw (tree6) -- (tree12);
\draw (tree7) -- (tree8);
\draw (tree7) -- (tree13);
\draw (tree8) -- (tree9);
\draw (tree8) -- (tree15);
\draw (tree9) -- (tree10);
\draw (tree10) -- (tree11);
\draw (tree10) -- (tree16);
\draw (tree11) -- (tree17);
\draw (tree12) -- (tree13);
\draw (tree12) -- (tree18);
\draw (tree13) -- (tree14);
\draw (tree13) -- (tree19);
\draw (tree14) -- (tree15);
\draw (tree14) -- (tree20);
\draw (tree15) -- (tree16);
\draw (tree15) -- (tree22);
\draw (tree16) -- (tree17);
\draw (tree17) -- (tree23);
\draw (tree18) -- (tree19);
\draw (tree19) -- (tree20);
\draw (tree20) -- (tree21);
\draw (tree21) -- (tree22);
\draw (tree22) -- (tree23);
\end{tikzpicture}

==> figures/two_facets.tex <==
\begin{tabular}{cccc}
\begin{tikzpicture}
\node (T) at (0,0) {$T$};
\node (Z) at (-2,2) {$Z$};
\node (Q) at (2,2) {$Q$};
\node (ZQ) at (0,4) {$Z \join Q$};

\draw (T) edge node[xshift=-.5cm] {$(a,b)$} (Z);
\draw (T) edge node[xshift=.5cm] {$(c,d)$} (Q);
\draw (Z) edge node[xshift=-.5cm] {$(c,d)$} (ZQ);
\draw (Q) edge node[xshift=.5cm] {$(a,b)$} (ZQ);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (T) at (0,0) {$T$};
\node (Z) at (-2,2) {$Z$};
\node (Z2) at (-2,4) {$Z'$};
\node (Q) at (2,4) {$Q$};
\node (ZQ) at (0,6) {$Z \join Q$};

\draw (T) edge node[xshift=-.5cm] {$(a,c)$} (Z);
\draw (Z) edge node[xshift=-.5cm] {$(a,d)$} (Z2);
\draw (T) edge node[xshift=.5cm] {$(c,d)$} (Q);
\draw (Z2) edge node[xshift=-.5cm] {$(c,d)$} (ZQ);
\draw (Q) edge node[xshift=.5cm] {$(a,c)$} (ZQ);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (T) at (0,0) {$T$};
\node (Z) at (-2,2) {$Z$};
\node (Q) at (2,2) {$Q$};
\node (Q2) at (2,4) {$Q'$};
\node (ZQ) at (0,6) {$Z \join Q$};

\draw (T) edge node[xshift=-.5cm] {$(a,c)$} (Z);
\draw (T) edge node[xshift=.5cm] {$(c,d)$} (Q);
\draw (Q) edge node[xshift=.5cm] {$(a,d)$} (Q2);
\draw (Q2) edge node[xshift=.5cm] {$(a,c)$} (ZQ);
\draw (Z) edge node[xshift=-.5cm] {$(c,d)$} (ZQ);
\end{tikzpicture}
&
\begin{tikzpicture}
\node (T) at (0,0) {$T$};
\node (Z) at (-2,2) {$Z$};
\node (Z2) at (-2,4) {$Z'$};
\node (Q) at (2,2) {$Q$};
\node (Q2) at (2,4) {$Q'$};
\node (ZQ) at (0,6) {$Z \join Q$};

\draw (T) edge node[xshift=-.5cm] {$(a,c)$} (Z);
\draw (Z) edge node[xshift=-.5cm] {$(a,d)$} (Z2);
\draw (Q) edge node[xshift=.5cm] {$(a,d)$} (Q2);
\draw (T) edge node[xshift=.5cm] {$(c,d)$} (Q);
\draw (Z2) edge node[xshift=-.5cm] {$(c,d)$} (ZQ);
\draw (Q2) edge node[xshift=.5cm] {$(a,c)$} (ZQ);
\end{tikzpicture}
\\
\begin{tikzpicture}[yscale=1.5]
\node (T) at (0,0) {\scalebox{.6}{\input{figures/dtrees/T_012_two_facets1}}};
\node (Z) at (-2,2) {\scalebox{.6}{\input{figures/dtrees/T_012_two_facets2}}};
\node (Q) at (2,2) {\scalebox{.6}{\input{figures/dtrees/T_012_two_facets3}}};
\node (ZQ) at (0,4){\scalebox{.6}{\input{figures/dtrees/T_012_two_facets4}}};

\draw (T) -- (Z);
\draw (T) -- (Q);
\draw (Z) -- (ZQ);
\draw (Q) -- (ZQ);
\end{tikzpicture}
&
\begin{tikzpicture}[yscale=1.5]
\node (T) at (0,0) {\scalebox{.6}{\input{figures/dtrees/T_022_two_facets4}}};
\node (Z) at (-2,2) {\scalebox{.6}{\input{figures/dtrees/T_022_two_facets6}}};
\node (Z2) at (-2,4) {\scalebox{.6}{\input{figures/dtrees/T_022_two_facets7}}};
\node (Q) at (2,4) {\scalebox{.6}{\input{figures/dtrees/T_022_two_facets4}}};
\node (ZQ) at (0,6) {\scalebox{.6}{\input{figures/dtrees/T_022_two_facets8}}};

\draw (T) -- (Z);
\draw (Z) -- (Z2);
\draw (T) -- (Q);
\draw (Z2) -- (ZQ);
\draw (Q) -- (ZQ);
\end{tikzpicture}
&
\begin{tikzpicture}[yscale=1.5]
\node (T) at (0,0) {\scalebox{.6}{\input{figures/dtrees/T_022_two_facets1}}};
\node (Z) at (-2,2) {\scalebox{.6}{\input{figures/dtrees/T_022_two_facets4}}};
\node (Q) at (2,2) {\scalebox{.6}{\input{figures/dtrees/T_022_two_facets2}}};
\node (Q2) at (2,4) {\scalebox{.6}{\input{figures/dtrees/T_022_two_facets3}}};
\node (ZQ) at (0,6){\scalebox{.6}{\input{figures/dtrees/T_022_two_facets5}}};

\draw (T) -- (Z);
\draw (T) -- (Q);
\draw (Q) -- (Q2);
\draw (Q2) -- (ZQ);
\draw (Z) --  (ZQ);
\end{tikzpicture}
&
\begin{tikzpicture}[yscale=1.5]
\node (T) at (0,0) {\scalebox{.6}{\input{figures/dtrees/T_012_two_facets5}}};
\node (Z) at (-2,2) {\scalebox{.6}{\input{figures/dtrees/T_012_two_facets6}}};
\node (Z2) at (-2,4) {\scalebox{.6}{\input{figures/dtrees/T_012_two_facets7}}};
\node (Q) at (2,2) {\scalebox{.6}{\input{figures/dtrees/T_012_two_facets1}}};
\node (Q2) at (2,4) {\scalebox{.6}{\input{figures/dtrees/T_012_two_facets2}}};
\node (ZQ) at (0,6) {\scalebox{.6}{\input{figures/dtrees/T_012_two_facets8}}};

\draw (T) -- (Z);
\draw (Z) -- (Z2);
\draw (Q) -- (Q2);
\draw (T) --  (Q);
\draw (Z2) -- (ZQ);
\draw (Q2) -- (ZQ);
\end{tikzpicture}
\end{tabular}
